Ensemble-Based Perceptual Audio Quality Assessment with Confidence Intervals

Objective audio quality metrics typically provide point estimates, whereas listening tests yield score distributions from which mean opinion scores (MOS), confidence intervals (CIs), and significance decisions are derived. We propose a lightweight intrusive metric that combines a PEAQ-style perceptual front-end (ITU-R BS.1387) with a bagging ensemble of regressors. Calibration with subjective data aligns ensemble outputs with listener scores. The resulting item-dependent score distributions enable uncertainty assessment, panel-size-matched CIs, and identification of less conclusive predictions. Calibration improves agreement with subjective distributions and CI coverage across all evaluated datasets while preserving MOS accuracy. Using only 11 fixed PEAQ features, low-capacity regressors, and public training data, the method performs comparably to more data-intensive end-to-end approaches. Its output can support uncertainty-aware assessment and target listening tests towards uncertain conditions. The distributions also enable approximate pairwise comparisons, but not yet reliable significance inference.

==> method_diagram.tex <==
% Preamble:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,positioning,calc}

\begin{tikzpicture}[
  font=\small,
  >=Latex,
  node distance=3mm,
  every node/.style={
    outer sep=0pt
  },
  signal/.style={
    draw,
    rounded corners,
    align=center,
    inner sep=2.5pt,
    minimum height=10mm,
    fill=gray!10
  },
  process/.style={
    draw,
    rounded corners,
    align=center,
    inner sep=3pt,
    minimum height=13mm,
    fill=blue!7
  },
  ensemblebox/.style={
    draw,
    dashed,
    rounded corners,
    align=center,
    inner sep=3pt,
    minimum height=16mm,
    fill=orange!7
  },
  output/.style={
    draw,
    rounded corners,
    align=center,
    inner sep=3pt,
    minimum height=12mm,
    fill=green!10
  },
  auxiliary/.style={
    draw,
    rounded corners,
    align=center,
    inner sep=2.5pt,
    fill=gray!8,
    font=\footnotesize
  },
  arrow/.style={
    ->,
    thick
  },
  trainarrow/.style={
    ->,
    thick,
    dashed,
    gray!75
  },
  arrowlabel/.style={
    fill=white,
    inner sep=1.5pt,
    align=center,
    font=\footnotesize
  }
]

% ----------------------------------------------------------------------
% Inputs
% ----------------------------------------------------------------------

\node[
  signal,
  text width=19mm
] (ref) {
  Reference\\
  $\mathbf{x}^{\mathrm{ref}}$
};

\node[
  signal,
  text width=19mm,
  below=3mm of ref
] (sut) {
  Test signal\\
  $\mathbf{x}^{\mathrm{sut}}$
};

% ----------------------------------------------------------------------
% PEAQ-style perceptual comparison
% ----------------------------------------------------------------------

\node[
  process,
  text width=27mm,
  right=4mm of $(ref.east)!0.5!(sut.east)$
] (peaq) {
  PEAQ-style\\
  perceptual\\
  comparison $F_{PEAQ}$
};

% Separate input points.
\coordinate (peaq-ref-in) at ($(peaq.west)+(0,3.5mm)$);
\coordinate (peaq-sut-in) at ($(peaq.west)+(0,-3.5mm)$);

\draw[arrow]
  (ref.east) -- ++(2mm,0) |- (peaq-ref-in);

\draw[arrow]
  (sut.east) -- ++(2mm,0) |- (peaq-sut-in);

% ----------------------------------------------------------------------
% Distortion metrics
% ----------------------------------------------------------------------

\node[
  signal,
  text width=25mm,
  right=3mm of peaq
] (features) {
  11 distortion\\
  metrics (MOVs)\\[2mm]
  $\mathbf z\in\mathbb R^{11}$
};

\draw[arrow]
  (peaq) -- (features);

% ----------------------------------------------------------------------
% Compact bagging ensemble
% ----------------------------------------------------------------------

\node[
  ensemblebox,
  text width=34mm,
  right=3mm of features
] (ensemble) {
  \textbf{Bagging ensemble}\\[1mm]
  $f_1\quad f_2\quad\cdots\quad f_K$\\[-1mm]
  {\footnotesize low-capacity regressors}
};

\draw[arrow]
  (features) -- (ensemble);

% ----------------------------------------------------------------------
% Global calibration
% ----------------------------------------------------------------------

\node[
  process,
  text width=36mm,
  right=3mm of ensemble
] (calibration) {
  Global calibration $\mathcal C$\\[1mm]
  $s'_k=as_k+b$\\[-1mm]
  $\tilde{s}_k
    =\mu'+c_{\mathrm{std}}(s'_k-\mu')$
};

\draw[arrow]
  (ensemble) --
  node[arrowlabel, above, yshift=1cm] {
    $s_k=f_k(\mathbf z)$
  }
  (calibration);

% ----------------------------------------------------------------------
% Calibrated sample distribution and outputs
% ----------------------------------------------------------------------

\node[
  signal,
  text width=30mm,
  right=4mm of calibration
] (sampledist) {
  Calibrated MC\\
  sample distribution\\[1mm]
  $\{\tilde{s}_k\}_{k=1}^{K}$
};

\draw[arrow]
  (calibration) -- (sampledist);

\node[
  output,
  text width=30mm,
  right=4mm of sampledist,
  yshift=8mm
] (mos) {
  MOS estimate\\
  $\displaystyle
   \hat m=\frac{1}{K}
   \sum_{k=1}^{K}\tilde{s}_k$
};

\node[
  output,
  text width=30mm,
  right=4mm of sampledist,
  yshift=-8mm
] (ci) {
  Panel-matched\\
  95\% CI\\[-1mm]
  {\footnotesize $B=4000$, panel size $L$}
};

\coordinate (output-split)
  at ($(sampledist.east)+(2mm,0)$);

\draw[thick]
  (sampledist.east) -- (output-split);

\draw[arrow]
  (output-split) |- (mos.west);

\draw[arrow]
  (output-split) |- (ci.west);

% ----------------------------------------------------------------------
% Training and calibration information
% ----------------------------------------------------------------------

\node[
  auxiliary,
  text width=31mm,
  below=12mm of ensemble
] (training) {
  Training data\\
  $\mathcal D=\{(\mathbf z_i,m_i)\}_{i=1}^{N}$
};

\node[
  auxiliary,
  text width=31mm,
  below=12mm of calibration
] (subjective) {
  Training data statistics\\
  $\mu_i^{\mathrm{subj}},
   \sigma_i^{\mathrm{subj}}$
};

\draw[trainarrow]
  (training.north) --
  node[
    right,
    font=\small,
    text=black!75,
    align=left
  ] {
    bootstrap\\
    samples
  }
  (ensemble.south);

\draw[trainarrow]
  (subjective.north) --
  node[
    right,
    font=\small,
    text=black!95,
    align=left
  ] {
    fit calibration\\
    parameters once
  }
  (calibration.south);

\end{tikzpicture}
